MatSpectNet: Material Segmentation Network with Domain-Aware and Physically-Constrained Hyperspectral Reconstruction

Achieving accurate material segmentation for 3-channel RGB images is challenging due to the considerable variation in a material's appearance. Hyperspectral images, which are sets of spectral measurements sampled at multiple wavelengths, theoretically offer distinct information for material identification, as variations in intensity of electromagnetic radiation reflected by a surface depend on the material composition of a scene. However, existing hyperspectral datasets are impoverished regarding the number of images and material categories for the dense material segmentation task, and collecting and annotating hyperspectral images with a spectral camera is prohibitively expensive. To address this, we propose a new model, the MatSpectNet to segment materials with recovered hyperspectral images from RGB images. The network leverages the principles of colour perception in modern cameras to constrain the reconstructed hyperspectral images and employs the domain adaptation method to generalise the hyperspectral reconstruction capability from a spectral recovery dataset to material segmentation datasets. The reconstructed hyperspectral images are further filtered using learned response curves and enhanced with human perception. The performance of MatSpectNet is evaluated on the LMD dataset as well as the OpenSurfaces dataset. Our experiments demonstrate that MatSpectNet attains a 1.60% increase in average pixel accuracy and a 3.42% improvement in mean class accuracy compared with the most recent publication. The project code is attached to the supplementary material and will be published on GitHub.

==> figures/align_spectral.tex <==
\begin{figure}
    \centering

    
\resizebox{0.8\columnwidth}{!}{%


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,363); %set diagram left start at 0, and has height of 363

%Shape: Rectangle [id:dp7460314853899099] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (260,12) -- (334.86,12) -- (334.86,50) -- (260,50) -- cycle ;
%Straight Lines [id:da24898172551353115] 
\draw    (266.61,42.96) -- (327.86,43.61) ;
\draw [shift={(330.86,43.64)}, rotate = 180.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da030613127427704834] 
\draw    (266.61,42.96) -- (266.84,18.1) ;
\draw [shift={(266.87,15.1)}, rotate = 90.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da7772457592992121] 
\draw    (267.74,36.65) .. controls (273.59,32.12) and (277.12,24.54) .. (278.68,22.92) .. controls (280.24,21.31) and (281.93,17.4) .. (287.27,21.31) .. controls (292.61,25.21) and (295.14,28.36) .. (297.43,31) .. controls (299.72,33.64) and (308.7,23.91) .. (313.21,22.78) .. controls (317.72,21.64) and (325.81,23.42) .. (327.21,23.78) ;

%Image [id:dp9457085087775798] 
\draw (64.5,85) node  {\includegraphics[width=51.75pt,height=40.5pt]{./images/recovered_hsi/vis_hsi_4_-75_10_6.png}};

%--------------Pixel---------------
%Shape: Rectangle [id:dp515778288629245] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (78,63) -- (86,63) -- (86,71) -- (78,71) -- cycle ;
%Straight Lines [id:da409822452287792] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (86,71) -- (98.5,67) ;
%Straight Lines [id:da5987537392064515] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (78,63) -- (90,59.1) ;
%Straight Lines [id:da9697985710765384] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (90,59.1) -- (98.5,59) ;
%Straight Lines [id:da07675601951512889] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (97.5,59) -- (97.5,67) ;
%Straight Lines [id:da9536779982900179] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (86,63) -- (98.5,59) ;
%--------------Pixel---------------


%Shape: Rectangle [id:dp688547723973576] 
\draw   (151.4,51.6) -- (161.2,51.6) -- (161.2,113.7) -- (151.4,113.7) -- cycle ;
%Straight Lines [id:da18623329241438658] 
\draw    (100.5,62.1) -- (146.14,61.47) ;
\draw [shift={(149.14,61.43)}, rotate = 179.21] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp6951404521976581] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (260,62) -- (334.86,62) -- (334.86,100) -- (260,100) -- cycle ;
%Straight Lines [id:da5994624547584249] 
\draw    (266.61,92.96) -- (327.86,93.61) ;
\draw [shift={(330.86,93.64)}, rotate = 180.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7421820859842103] 
\draw    (266.61,92.96) -- (266.84,68.1) ;
\draw [shift={(266.87,65.1)}, rotate = 90.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da2649018053661123] 
\draw    (267.74,86.65) .. controls (273.59,82.12) and (312.58,80.64) .. (321.58,78.64) ;

%Shape: Rectangle [id:dp7707167042728655] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (260,132) -- (334.86,132) -- (334.86,170) -- (260,170) -- cycle ;
%Straight Lines [id:da7297298120962503] 
\draw    (266.61,162.96) -- (327.86,163.61) ;
\draw [shift={(330.86,163.64)}, rotate = 180.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da34937741185934756] 
\draw    (266.61,162.96) -- (266.84,138.1) ;
\draw [shift={(266.87,135.1)}, rotate = 90.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da6019193500547846] 
\draw    (267.74,156.65) .. controls (268.77,155.85) and (270.21,152.29) .. (272.4,149.06) .. controls (274.21,146.38) and (276.54,143.93) .. (279.57,143.5) .. controls (286.25,142.55) and (313.57,141.5) .. (321.57,141.5) ;

%Shape: Rectangle [id:dp4315410601775136] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (120,132) -- (194.86,132) -- (194.86,170) -- (120,170) -- cycle ;
%Straight Lines [id:da9821875065432102] 
\draw    (126.61,162.96) -- (187.86,163.61) ;
\draw [shift={(190.86,163.64)}, rotate = 180.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9320641139389647] 
\draw    (126.61,162.96) -- (126.84,138.1) ;
\draw [shift={(126.87,135.1)}, rotate = 90.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da43765227770668247] 
\draw    (127.74,156.65) .. controls (130.86,154.23) and (137.42,150.51) .. (149.83,149.29) .. controls (162.25,148.06) and (162.76,150.17) .. (168.83,150.29) .. controls (174.91,150.4) and (179.61,149.08) .. (181.58,148.64) ;
%Right Arrow [id:dp08861184157322755] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (180,92) -- (229.43,92) -- (229.43,87) -- (250,97) -- (229.43,107) -- (229.43,102) -- (180,102) -- cycle ;
%Right Arrow [id:dp8531791123456534] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (346,92.4) -- (395.43,92.4) -- (395.43,87.4) -- (416,97.4) -- (395.43,107.4) -- (395.43,102.4) -- (346,102.4) -- cycle ;
%Shape: Brace [id:dp4385566558849552] 
\draw   (436,48) .. controls (431.33,47.97) and (428.98,50.28) .. (428.95,54.95) -- (428.7,87.72) .. controls (428.65,94.39) and (426.3,97.7) .. (421.63,97.66) .. controls (426.3,97.7) and (428.6,101.05) .. (428.55,107.72)(428.57,104.72) -- (428.31,140.49) .. controls (428.27,145.16) and (430.58,147.51) .. (435.25,147.54) ;
%Straight Lines [id:da10705219794998722] 
\draw    (157,114.93) -- (157,127.93) ;
\draw [shift={(157,130.93)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9866557570894212] 
\draw    (367.29,51.64) -- (355.42,71.08) ;
\draw [shift={(353.86,73.64)}, rotate = 301.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7968640954189836] 
\draw    (403.29,50.93) -- (415.94,71.72) ;
\draw [shift={(417.5,74.29)}, rotate = 238.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Right Arrow [id:dp06436702575371656] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (250,63) -- (200.57,63) -- (200.57,58) -- (180,68) -- (200.57,78) -- (200.57,73) -- (250,73) -- cycle ;
%Shape: Square [id:dp9134226258043705] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (151.4,41.6) -- (161.2,41.6) -- (161.2,51.6) -- (151.4,51.6) -- cycle ;
%Right Arrow [id:dp07970520704200879] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (66,169.58) -- (93.01,169.58) -- (93.01,166.85) -- (104.25,172.31) -- (93.01,177.78) -- (93.01,175.04) -- (66,175.04) -- cycle ;
%Right Arrow [id:dp7012562010214209] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (104.25,183.73) -- (77.24,183.73) -- (77.24,181) -- (66,186.46) -- (77.24,191.93) -- (77.24,189.2) -- (104.25,189.2) -- cycle ;
%Shape: Rectangle [id:dp8623956373546706] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (10,159) -- (110.33,159) -- (110.33,199) -- (10,199) -- cycle ;

% Text Node
\draw (62.11,134) node   [align=left] {\begin{minipage}[lt]{66.79pt}\setlength\topsep{0pt}
\begin{center}
hyperspectral \\image ($h$)
\end{center}

\end{minipage}};
% Text Node
\draw (159.5,192) node   [align=left] {\begin{minipage}[lt]{53.75pt}\setlength\topsep{0pt}
\begin{center}
single-pixel\\spectral
\end{center}

\end{minipage}};
% Text Node
\draw (289.93,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (443.25,76.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {0.12};
% Text Node
\draw (443.25,51) node [anchor=north west][inner sep=0.75pt]   [align=left] {0.47};
% Text Node
\draw (443.25,128) node [anchor=north west][inner sep=0.75pt]   [align=left] {0.61};
% Text Node
\draw (451.25,102.34) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (297.5,191) node   [align=left] {\begin{minipage}[lt]{49.78pt}\setlength\topsep{0pt}
\begin{center}
spectraldb\\dataset
\end{center}

\end{minipage}};
% Text Node
\draw (451.5,190) node   [align=left] {\begin{minipage}[lt]{52.05pt}\setlength\topsep{0pt}
\begin{center}
spectra shape\\similarity
\end{center}

\end{minipage}};
% Text Node
\draw (165,112) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {visualise};
% Text Node
\draw (385.5,34) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{52.61pt}\setlength\topsep{0pt}
\begin{center}
matched\\measurement
\end{center}

\end{minipage}};
% Text Node
\draw (214.5,43) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{50.65pt}\setlength\topsep{0pt}
\begin{center}
reflectance, roughness,\\...
\end{center}

\end{minipage}};
% Text Node
\draw (37.53,172.35) node  [font=\scriptsize] [align=left] {matching};
% Text Node
\draw (37.53,186.35) node  [font=\scriptsize] [align=left] {appending};


\end{tikzpicture}
}
    \caption{The mechanism to find the matched sample in the spectraldb dataset.}
    \label{fig:align_spectral}
\end{figure}

==> figures/overall_arch.tex <==

\begin{figure*}[th]
\centering    
% \captionsetup{type=figure}
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt   
    \noindent\resizebox{2\columnwidth}{!}{



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp3008506434096525] 
\draw (48,92.33) node  {\includegraphics[width=69pt]{./images/localmatdb/COCO_train2014_000000377583.jpg}};
%Image [id:dp42714018001561516] 
\draw (253,92.33) node  {\includegraphics[width=69pt]{./images/recovered_hsi/vis_hsi_4_-75_10_6.png}};
%Curve Lines [id:da5271053816224178] 
\draw [line width=1.5]    (104,78) .. controls (142.6,49.05) and (166.17,56.88) .. (196.53,75.44) ;
\draw [shift={(199.86,77.5)}, rotate = 212.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da5902524698137483] 
\draw [line width=1.5]    (106.5,111.19) .. controls (144.02,144.18) and (176.55,130.81) .. (198.86,108.5) ;
\draw [shift={(103,108)}, rotate = 43.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da30015069900707925] 
\draw    (327.6,66.1) -- (376.04,66.36) ;
\draw [shift={(379.04,66.37)}, rotate = 180.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9612945086212441] 
\draw    (327.6,66.1) -- (327.84,41.24) ;
\draw [shift={(327.86,38.24)}, rotate = 90.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da0632799467758256] 
\draw    (328.39,61.66) .. controls (334.23,57.13) and (337.76,49.55) .. (339.32,47.93) .. controls (340.89,46.32) and (342.58,42.41) .. (347.92,46.32) .. controls (353.26,50.22) and (355.08,53.72) .. (358.08,56.01) .. controls (361.07,58.3) and (365.76,59.91) .. (368.88,60.72) ;
%Shape: Rectangle [id:dp8837387580874734] 
\draw   (320.99,35.14) -- (381.39,35.14) -- (381.39,73.14) -- (320.99,73.14) -- cycle ;
%Image [id:dp35608438749185756] 
\draw (598,92.33) node  {\includegraphics[width=69pt]{./images/recovered_hsi/media_images_predset_predicted_mask_8_04945f162bd6c14ba280.png}};
%Image [id:dp9713830962672623] 
\draw (151.79,94.97) node  {\includegraphics[width=48.11pt,height=22.88pt]{./images/rgb_curves.png}};
%Image [id:dp96535940902885] 
\draw (452.95,91.04) node  {\includegraphics[width=58.42pt]{./images/mlp.png}};
%Straight Lines [id:da9811825676893315] 
\draw [line width=1.5]    (302.14,90) -- (397.71,90.34) ;
\draw [shift={(401.71,90.36)}, rotate = 180.21] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7613838806497131] 
\draw [line width=1.5]    (495.14,91) -- (543.71,91.07) ;
\draw [shift={(547.71,91.07)}, rotate = 180.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

% Text Node
\draw (138,38) node [anchor=north west][inner sep=0.75pt]    {$S(x)$};
% Text Node
\draw (154,144) node [anchor=center][inner sep=0.75pt]    {$R(S(x))$};
% Text Node
\draw (154,167) node [anchor=center][inner sep=0.75pt]    {(a) physically-constrained spectral recovery};
% Text Node
\draw (52,140) node [anchor=center][inner sep=0.75pt]    {image $x$};
% Text Node
\draw (253,140) node [anchor=center][inner sep=0.75pt]    {hyperspectral image $\hat{h}$};
% Text Node
\draw (455,140) node [anchor=center][inner sep=0.75pt]    {multi-layer perceptron (MLP)};

% Text Node
\draw (598,140) node [anchor=center][inner sep=0.75pt]    {segmented image};

% Text Node
\draw (460,167) node [anchor=center][inner sep=0.75pt]    {(b) hyperspectral image processing};

% Text Node
\draw (352.77,116) node  [font=\small] [align=left] {\begin{minipage}[lt]{52.72pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize reflectance, }\\{\scriptsize roughness ... etc}
\end{center}

\end{minipage}};


\end{tikzpicture}

}
    \captionof{figure}{Overall architecture of the proposed \netname. It consists of two main sections: (a) Recovery of the hyperspectral image from the RGB image, utilising the physical model of the camera. (b)  Material feature extraction from the spectra channel using both trainable filters and observations.}
    \label{overall}
\end{figure*}



==> figures/qualitive_vis.tex <==
\begin{figure*}[th!]
\centering
\noindent\resizebox{1.8\columnwidth}{!}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,435); %set diagram left start at 0, and has height of 435

%Image [id:dp8540445555263163] 
\draw (87.67,204) node  {\includegraphics[width=116.5pt]{./images/localmatdb/85199_true_remake.png}};
%Image [id:dp12630856109425603] 
\draw (265.89,204) node  {\includegraphics[width=116.5pt]{./images/pred_materials/efficientnet-b5/COCO_train2014_000000510577.png}};
%Image [id:dp5101953231084111] 
\draw (444.11,204) node  {\includegraphics[width=116.5pt]{./images/pred_materials/swin-t/COCO_train2014_000000510577.png}};
%Image [id:dp5860159582435989] 
\draw (622.33,204) node  {\includegraphics[width=116.5pt]{./images/pred_materials/CAM-SegNet-DBA/COCO_train2014_000000510577.png}};
%Image [id:dp4710951794293121] 
\draw (87.67,68.25) node  {\includegraphics[width=116.5pt]{./images/localmatdb/85199.png}};
%Image [id:dp05220329654507383] 
\draw (265.89,68.25) node  {\includegraphics[width=116.5pt]{./images/pred_materials/matspectnet/media_images_predset_predicted_mask_12_5132decdfbd00ddebb79.png}};
%Image [id:dp03705829229167845] 
\draw (444.11,68.25) node  {\includegraphics[width=116.5pt]{./images/pred_materials/dpglt_95/COCO_train2014_000000510577.png}};
%Image [id:dp7592830389072176] 
\draw (622.33,68.25) node  {\includegraphics[width=116.5pt]{./images/pred_materials/resnest101/COCO_train2014_000000510577.png}};

% Text Node
\draw (87.67,138) node   [align=left] {Image};
% Text Node
\draw (444.11,138) node   [align=left] {DBAT};
% Text Node
\draw (622.33,138) node   [align=left] {ResNest-101};
% Text Node
\draw (265.89,273) node   [align=left] {EfficientNet-b5};
% Text Node
\draw (87.67,273) node   [align=left] {Manually Segmented (by us)};
% Text Node
\draw (444.11,273) node   [align=left] {Swin-t};
% Text Node
\draw (622.33,273) node   [align=left] {CAM-SegNet-DBA};
% Text Node
\draw (265.89,138) node   [align=left] {\textbf{\netname} (ours)};

\draw (800,150) node  {\includegraphics[width=135pt]{./images/LMD_color_plate.png}};

\end{tikzpicture}
}
\caption{Predicted segmentation of one living room image. The ground truth is densely labelled by us.}
\label{B-4.1}
\end{figure*}

==> figures/response_curve.tex <==


\begin{figure}
    \centering
    \noindent\resizebox{0.6\columnwidth}{!}{
    \begin{tikzpicture}
\begin{axis}
[
    legend style={nodes={scale=0.7, transform shape}},
    axis lines=middle,
    axis line style={-},
    y=7cm,
    x=0.02cm,
    x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
    y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
    xlabel={wavelength (nm)},
    ylabel={sensitivity}]

% \addplot[color=red] coordinates { (400,0.0655347247324258)
% (410,0.0488894948125355)
% (420,0.0354644727058738)
% (430,0.0271867202990464)
% (440,0.0226871367346686)
% (450,0.0173067696539995)
% (460,0.014298232092677)
% (470,0.0170672470301131)
% (480,0.0214209166969177)
% (490,0.0202310645623479)
% (500,0.0207759753545122)
% (510,0.0256433944203029)
% (520,0.0397998079680573)
% (530,0.0494205758669043)
% (540,0.0320246306449688)
% (550,0.0192782689228737)
% (560,0.017906422507056)
% (570,0.025823574945582)
% (580,0.1863379255086111)
% (590,0.412611133676321)
% (600,0.4572657453520143)
% (610,0.4522102846208419)
% (620,0.4525015251182691)
% (630,0.4359148621231223)
% (640,0.4089975424468435)
% (650,0.3110120164205946)
% (660,0.0854486438762103)
% (670,0.0261089250355408)
% (680,0.0096461282498623)
% (690,0.003208468482854)
% (700,0.0017855170547675)};

% \addplot[color=green] coordinates { (400,0.1243468598019561)
% (410,0.1117367109917158)
% (420,0.0972783052084085)
% (430,0.0808158478611091)
% (440,0.1001676318503403)
% (450,0.100905099838001)
% (460,0.1016636194921854)
% (470,0.2083305934884585)
% (480,0.4072135808788351)
% (490,0.5302973660074621)
% (500,0.5637148651950068)
% (510,0.5998190422659071)
% (520,0.6046750535604876)
% (530,0.6031092202900223)
% (540,0.583566454518704)
% (550,0.5579011270495311)
% (560,0.5342747278636683)
% (570,0.4974124392081192)
% (580,0.4640625790495316)
% (590,0.4164380917328263)
% (600,0.3489330158900801)
% (610,0.2766330668262111)
% (620,0.2199605054737694)
% (630,0.1781565788997579)
% (640,0.1496140373937456)
% (650,0.1063033736888027)
% (660,0.0287005414177763)
% (670,0.0100759158037223)
% (680,0.0047387687445706)
% (690,0.0019370727659804)
% (700,0.0011485723806567)};


\addplot+[blue] coordinates { (400,0.294780824308463)
(410,0.3905837233804705)
(420,0.4302539792158133)
(430,0.4767078444858524)
(440,0.5176931954338563)
(450,0.5227672613254118)
(460,0.5164869181002832)
(470,0.5161917876263946)
(480,0.4767583502551109)
(490,0.4160302505950228)
(500,0.3253341953535332)
(510,0.2379438208732001)
(520,0.1570361105944944)
(530,0.1086737272531808)
(540,0.0831653070578906)
(550,0.0568163242990325)
(560,0.035193862038992)
(570,0.0244653603292973)
(580,0.0197627238329351)
(590,0.0161409070660962)
(600,0.0129298111979162)
(610,0.0106794617815107)
(620,0.0104890509760724)
(630,0.011854631098372)
(640,0.0152013171815675)
(650,0.0162549793989491)
(660,0.0059901737470803)
(670,0.0022986283947784)
(680,0.0009760408540872)
(690,0.000350839926182)
(700,0.0001936370837227)};
\addlegendentry{Standard Response}

\addplot+[blue] coordinates { (400,0.264780824308463)
(410,0.3705837233804705)
(420,0.4102539792158133)
(430,0.4467078444858524)
(440,0.4976931954338563)
(450,0.5127672613254118)
(460,0.5064869181002832)
(470,0.5061917876263946)
(480,0.4967583502551109)
(490,0.4260302505950228)
(500,0.3653341953535332)
(510,0.2679438208732001)
(520,0.2070361105944944)
(530,0.1286737272531808)
(540,0.121653070578906)
(550,0.0868163242990325)
(560,0.055193862038992)
(570,0.0344653603292973)
(580,0.0297627238329351)
(590,0.0261409070660962)
(600,0.0249298111979162)
(610,0.0236794617815107)
(620,0.0224890509760724)
(630,0.017854631098372)
(640,0.013013171815675)
(650,0.010549793989491)
(660,0.009901737470803)
(670,0.0072986283947784)
(680,0.0059760408540872)
(690,0.003350839926182)
(700,0.0031936370837227)};
\addlegendentry{Shifted Response}

\draw [black,decorate, decoration = {calligraphic brace, raise = 2pt, amplitude = 2pt}] (axis cs:503,0.3653341953535332) -- node[right]{$\ \Delta band_{500}$} (axis cs:503,0.3253341953535332);

\end{axis}

\end{tikzpicture}

}
    \caption{The illustration of the predicted band shift for the blue channel response curve.}
    \label{fig:response_curve}
\end{figure}




==> figures/spectral_attention.tex <==
\begin{figure}
    \centering
    \resizebox{0.9\columnwidth}{!}{%



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,363); %set diagram left start at 0, and has height of 363

%Image [id:dp6154177014967133] 
\draw (64.5,85) node  {\includegraphics[width=51.75pt,height=40.5pt]{./images/recovered_hsi/vis_hsi_4_-75_10_6.png}};

%--------------Pixel---------------
%Shape: Rectangle [id:dp515778288629245] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (78,63) -- (86,63) -- (86,71) -- (78,71) -- cycle ;
%Straight Lines [id:da409822452287792] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (86,71) -- (98.5,67) ;
%Straight Lines [id:da5987537392064515] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (78,63) -- (90,59.1) ;
%Straight Lines [id:da9697985710765384] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (90,59.1) -- (98.5,59) ;
%Straight Lines [id:da07675601951512889] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (97.5,59) -- (97.5,67) ;
%Straight Lines [id:da9536779982900179] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (86,63) -- (98.5,59) ;
%--------------Pixel---------------

%Shape: Rectangle [id:dp4424589032246322] 
\draw   (151.4,51.6) -- (161.2,51.6) -- (161.2,113.7) -- (151.4,113.7) -- cycle ;
%Straight Lines [id:da9271794443749612] 
\draw    (100.5,62.1) -- (146.14,61.47) ;
\draw [shift={(149.14,61.43)}, rotate = 179.21] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da08993879811263206] 
\draw    (165.5,71.1) -- (198.65,49.02) ;
\draw [shift={(201.14,47.36)}, rotate = 146.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp24048937816958715] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (205.57,39.79) .. controls (205.57,37.14) and (207.71,35) .. (210.36,35) -- (295.36,35) .. controls (298,35) and (300.14,37.14) .. (300.14,39.79) -- (300.14,54.14) .. controls (300.14,56.79) and (298,58.93) .. (295.36,58.93) -- (210.36,58.93) .. controls (207.71,58.93) and (205.57,56.79) .. (205.57,54.14) -- cycle ;
%Straight Lines [id:da6225042804192675] 
\draw    (301.29,47.64) -- (327.29,47.64) ;
\draw [shift={(330.29,47.64)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp3927807824387064] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (331.57,39.79) .. controls (331.57,37.14) and (333.71,35) .. (336.36,35) -- (421.36,35) .. controls (424,35) and (426.14,37.14) .. (426.14,39.79) -- (426.14,54.14) .. controls (426.14,56.79) and (424,58.93) .. (421.36,58.93) -- (336.36,58.93) .. controls (333.71,58.93) and (331.57,56.79) .. (331.57,54.14) -- cycle ;
%Straight Lines [id:da46860111819684414] 
\draw    (354.6,109.1) -- (403.04,109.36) ;
\draw [shift={(406.04,109.37)}, rotate = 180.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4371420478557084] 
\draw    (354.6,109.1) -- (354.84,84.24) ;
\draw [shift={(354.86,81.24)}, rotate = 90.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da6772834907693255] 
\draw    (355.39,104.66) .. controls (361.23,100.13) and (364.76,92.55) .. (366.32,90.93) .. controls (367.89,89.32) and (369.58,85.41) .. (374.92,89.32) .. controls (380.26,93.22) and (382.08,96.72) .. (385.08,99.01) .. controls (388.07,101.3) and (392.76,102.91) .. (395.88,103.72) ;
%Shape: Rectangle [id:dp6498820059135983] 
\draw   (347.99,78.14) -- (408.39,78.14) -- (408.39,116.14) -- (347.99,116.14) -- cycle ;
%Straight Lines [id:da1660922651725576] 
\draw    (377.86,58.71) -- (377.86,75.71) ;
\draw [shift={(377.86,78.71)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da005964371758033771] 
\draw    (165,96.4) -- (341.86,96.71) ;
\draw [shift={(344.86,96.71)}, rotate = 180.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da48968146426901327] 
\draw    (412,97.4) -- (446.2,97.03) ;
\draw [shift={(449.2,97)}, rotate = 179.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Image [id:dp07142698058822661] 
\draw (498.25,85) node  {\includegraphics[width=69pt]{./images/filtered_img.jpg}};

% Text Node
\draw (252.86,46.96) node   [align=left] {self-attention};
% Text Node
\draw (378.86,46.96) node   [align=left] {rescale};
% Text Node
\draw (62.11,140) node   [align=left] {\begin{minipage}[lt]{66.79pt}\setlength\topsep{0pt}
\begin{center}
hyperspectral \\image ($h$)
\end{center}

\end{minipage}};
% Text Node
\draw (377.27,140) node   [align=left] {\begin{minipage}[lt]{65.64pt}\setlength\topsep{0pt}
\begin{center}
per-pixel\\spectral filters
\end{center}

\end{minipage}};
% Text Node
\draw (502.19,140) node   [align=left] {\begin{minipage}[lt]{76.42pt}\setlength\topsep{0pt}
\begin{center}
filtered\\image
\end{center}

\end{minipage}};
% Text Node
\draw (157.11,140) node   [align=left] {\begin{minipage}[lt]{53.75pt}\setlength\topsep{0pt}
\begin{center}
single-pixel\\spectral
\end{center}

\end{minipage}};


\end{tikzpicture}

    }
    \caption{The network architecture to learn filters to aggregate spectra information.}
    \label{fig:spectral_attn}
\end{figure}

==> figures/spectral_recovery_net_arch.tex <==
\begin{figure}
    \centering
\resizebox{0.8\columnwidth}{!}{%


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,399); %set diagram left start at 0, and has height of 399

%Image [id:dp6627901234670277] 
\draw (120.25,87.08) node  {\includegraphics[width=69pt]{iccv2023AuthorKit/images/localmatdb/COCO_train2014_000000377583.jpg}};
%Straight Lines [id:da9959736092558011] 
\draw [line width=1.5]    (172.25,87.5) -- (211.5,87.87) ;
\draw [shift={(215.5,87.91)}, rotate = 180.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da17422537232139956] 
\draw [line width=1.5]    (399.25,85.5) -- (438.5,85.87) ;
\draw [shift={(442.5,85.91)}, rotate = 180.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Image [id:dp7360140657535716] 
\draw (494,86.33) node  {\includegraphics[width=69pt]{iccv2023AuthorKit/images/recovered_hsi/vis_hsi_4_-75_10_6.png}};
%Straight Lines [id:da6142243961873903] 
\draw    (497,122) -- (498,193) -- (472.5,193) ;
\draw [shift={(469.5,193)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da39285670198685496] 
\draw    (298,115) -- (298,146) -- (429.5,145) -- (429.5,170) ;
\draw [shift={(429.5,173)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9084562208881475] 
\draw    (120,176) -- (120.47,124) ;
\draw [shift={(120.5,121)}, rotate = 90.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Shape: Rectangle [id:dp24040786659916558] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (220.5,52) -- (394.25,52) -- (394.25,114) -- (220.5,114) -- cycle ;

%Rounded Rect [id:dp06951509928764565] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (221,64.4) .. controls (221,57.55) and (226.55,52) .. (233.4,52) -- (381.6,52) .. controls (388.45,52) and (394,57.55) .. (394,64.4) -- (394,101.6) .. controls (394,108.45) and (388.45,114) .. (381.6,114) -- (233.4,114) .. controls (226.55,114) and (221,108.45) .. (221,101.6) -- cycle ;


%Rounded Rect [id:dp21373142555153013] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (398,182) .. controls (398,177.58) and (401.58,174) .. (406,174) -- (460,174) .. controls (464.42,174) and (468,177.58) .. (468,182) -- (468,206) .. controls (468,210.42) and (464.42,214) .. (460,214) -- (406,214) .. controls (401.58,214) and (398,210.42) .. (398,206) -- cycle ;

%Rounded Rect [id:dp08246677082075027] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (293.75,183) .. controls (293.75,178.58) and (297.33,175) .. (301.75,175) -- (355.75,175) .. controls (360.17,175) and (363.75,178.58) .. (363.75,183) -- (363.75,207) .. controls (363.75,211.42) and (360.17,215) .. (355.75,215) -- (301.75,215) .. controls (297.33,215) and (293.75,211.42) .. (293.75,207) -- cycle ;

%Rounded Rect [id:dp842037452831687] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (189.5,185) .. controls (189.5,180.58) and (193.08,177) .. (197.5,177) -- (251.5,177) .. controls (255.92,177) and (259.5,180.58) .. (259.5,185) -- (259.5,209) .. controls (259.5,213.42) and (255.92,217) .. (251.5,217) -- (197.5,217) .. controls (193.08,217) and (189.5,213.42) .. (189.5,209) -- cycle ;

%Rounded Rect [id:dp41963567842259963] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (85.25,185) .. controls (85.25,180.58) and (88.83,177) .. (93.25,177) -- (147.25,177) .. controls (151.67,177) and (155.25,180.58) .. (155.25,185) -- (155.25,209) .. controls (155.25,213.42) and (151.67,217) .. (147.25,217) -- (93.25,217) .. controls (88.83,217) and (85.25,213.42) .. (85.25,209) -- cycle ;

%Straight Lines [id:da4837812849770793] 
\draw    (397,194) -- (367.5,194.3) ;
\draw [shift={(364.5,194.33)}, rotate = 359.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da49777797756928877] 
\draw    (293,195) -- (263.5,195.3) ;
\draw [shift={(260.5,195.33)}, rotate = 359.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6691325330545743] 
\draw    (189,197) -- (159.5,197.3) ;
\draw [shift={(156.5,197.33)}, rotate = 359.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp5048177992744038] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (72,155) -- (509.5,155) -- (509.5,262) -- (72,262) -- cycle ;

% Text Node
\draw (291,76) node [anchor=north west][inner sep=0.75pt]   [align=left] {$S(x)$};
% Text Node
\draw (76,34) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {sRGB image ($x$)};
% Text Node
\draw (430,30) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {hyperspectral image ($\hat{h}$)};
% Text Node
\draw (105,187) node [anchor=north west][inner sep=0.75pt]   [align=left] {$f_{jpeg}$};
% Text Node
\draw (219,191) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\alpha$};
% Text Node
\draw (312,187) node [anchor=north west][inner sep=0.75pt]   [align=left] {$f_{noise}$};
% Text Node
\draw (417,187) node [anchor=north west][inner sep=0.75pt]   [align=left] {$W_{rgb}$};
% Text Node
\draw (376,222) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{88.34pt}\setlength\topsep{0pt}
\begin{center}
RGB\\response functions
\end{center}

\end{minipage}};
% Text Node
\draw (305,222) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{37.86pt}\setlength\topsep{0pt}
\begin{center}
system \\noise
\end{center}

\end{minipage}};
% Text Node
\draw (190,222) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{53.75pt}\setlength\topsep{0pt}
\begin{center}
brightness\\factor
\end{center}

\end{minipage}};
% Text Node
\draw (74,222) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{62.24pt}\setlength\topsep{0pt}
\begin{center}
jpeg\\trasformation
\end{center}

\end{minipage}};
% Text Node
\draw (243,34) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{86.04pt}\setlength\topsep{0pt}
\begin{center}
Recovery Network
\end{center}

\end{minipage}};
% Text Node
\draw (516,245) node [anchor=north west][inner sep=0.75pt]   [align=left] {$R(h)$};


\end{tikzpicture}
}
    
    \caption{The learnable components in the RGB transformation network, $R(h)$, which models the physical camera.}
    \label{fig:reverser}
\end{figure}



==> figures/spectral_recovery_net_archv2.tex <==
\begin{figure}
    \centering
\resizebox{0.9\columnwidth}{!}{%

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,399); %set diagram left start at 0, and has height of 399

%Image [id:dp6627901234670277] 
\draw (120.35,87.08) node  {\includegraphics[width=69pt]{./images/localmatdb/COCO_train2014_000000377583.jpg}};
%Straight Lines [id:da9959736092558011] 
\draw [line width=1.5]    (172.25,87.5) -- (211.5,87.87) ;
\draw [shift={(215.5,87.91)}, rotate = 180.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da17422537232139956] 
\draw [line width=1.5]    (399.25,85.5) -- (438.5,85.5) ;
\draw [shift={(442.5,85.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Image [id:dp7360140657535716] 
\draw (491.79,86.33) node  {\includegraphics[width=69pt]{./images/recovered_hsi/vis_hsi_4_-75_10_6.png}};
%Straight Lines [id:da6142243961873903] 
\draw    (540.86,85.5) -- (600.86,85.5) -- (600.9,196.29) -- (583.86,196.29) ;
\draw [shift={(580.86,196.29)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da39285670198685496] 
\draw    (304,115) -- (304,144.93) -- (438.29,144.93) -- (438.48,170) ;
\draw [shift={(438.5,173)}, rotate = 269.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9084562208881475] 
\draw    (120,176) -- (120.47,124) ;
\draw [shift={(120.5,121)}, rotate = 90.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp7612800524595291] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (508,182) .. controls (508,177.58) and (511.58,174) .. (516,174) -- (570,174) .. controls (574.42,174) and (578,177.58) .. (578,182) -- (578,206) .. controls (578,210.42) and (574.42,214) .. (570,214) -- (516,214) .. controls (511.58,214) and (508,210.42) .. (508,206) -- cycle ;
%Rounded Rect [id:dp4329683653372851] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (403.75,183) .. controls (403.75,178.58) and (407.33,175) .. (411.75,175) -- (465.75,175) .. controls (470.17,175) and (473.75,178.58) .. (473.75,183) -- (473.75,207) .. controls (473.75,211.42) and (470.17,215) .. (465.75,215) -- (411.75,215) .. controls (407.33,215) and (403.75,211.42) .. (403.75,207) -- cycle ;
%Rounded Rect [id:dp4739416591731278] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (189.5,185) .. controls (189.5,180.58) and (193.08,177) .. (197.5,177) -- (251.5,177) .. controls (255.92,177) and (259.5,180.58) .. (259.5,185) -- (259.5,209) .. controls (259.5,213.42) and (255.92,217) .. (251.5,217) -- (197.5,217) .. controls (193.08,217) and (189.5,213.42) .. (189.5,209) -- cycle ;
%Rounded Rect [id:dp8907827409461586] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (85.25,185) .. controls (85.25,180.58) and (88.83,177) .. (93.25,177) -- (147.25,177) .. controls (151.67,177) and (155.25,180.58) .. (155.25,185) -- (155.25,209) .. controls (155.25,213.42) and (151.67,217) .. (147.25,217) -- (93.25,217) .. controls (88.83,217) and (85.25,213.42) .. (85.25,209) -- cycle ;
%Straight Lines [id:da4837812849770793] 
\draw    (507,194) -- (477.5,194.3) ;
\draw [shift={(474.5,194.33)}, rotate = 359.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da49777797756928877] 
\draw    (403,195) -- (373.5,195.3) ;
\draw [shift={(370.5,195.33)}, rotate = 359.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6691325330545743] 
\draw    (189,197) -- (159.5,197.3) ;
\draw [shift={(156.5,197.33)}, rotate = 359.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp5048177992744038] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (72,168) -- (619.86,168) -- (619.86,267) -- (72,267) -- cycle ;
%Rounded Rect [id:dp06951509928764565] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (219,64.4) .. controls (219,57.55) and (224.55,52) .. (231.4,52) -- (379.6,52) .. controls (386.45,52) and (392,57.55) .. (392,64.4) -- (392,101.6) .. controls (392,108.45) and (386.45,114) .. (379.6,114) -- (231.4,114) .. controls (224.55,114) and (219,108.45) .. (219,101.6) -- cycle ;
%Rounded Rect [id:dp9968476528162686] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (299.5,185) .. controls (299.5,180.58) and (303.08,177) .. (307.5,177) -- (361.5,177) .. controls (365.92,177) and (369.5,180.58) .. (369.5,185) -- (369.5,209) .. controls (369.5,213.42) and (365.92,217) .. (361.5,217) -- (307.5,217) .. controls (303.08,217) and (299.5,213.42) .. (299.5,209) -- cycle ;
%Straight Lines [id:da4659615540278996] 
\draw    (295,195) -- (265.5,195.3) ;
\draw [shift={(262.5,195.33)}, rotate = 359.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (291,76) node [anchor=north west][inner sep=0.75pt]   [align=left] {$S(x)$};
% Text Node
\draw (120.35,39) node  [font=\normalsize] [align=left] {sRGB image ($x$)};
% Text Node
\draw (491.79,40) node  [font=\normalsize] [align=left] {hyperspectral image ($\hat{h}$)};
% Text Node
\draw (549.96,243) node   [align=left] {\begin{minipage}[lt]{88.34pt}\setlength\topsep{0pt}
\begin{center}
RGB\\response functions
\end{center}

\end{minipage}};
% Text Node
\draw (441.84,243) node   [align=left] {\begin{minipage}[lt]{37.86pt}\setlength\topsep{0pt}
\begin{center}
system \\noise
\end{center}

\end{minipage}};
% Text Node
\draw (226.69,243) node   [align=left] {\begin{minipage}[lt]{73.02pt}\setlength\topsep{0pt}
\begin{center}
other\\transformations
\end{center}

\end{minipage}};
% Text Node
\draw (120.52,243) node   [align=left] {\begin{minipage}[lt]{60.54pt}\setlength\topsep{0pt}
\begin{center}
JPEG\\compression
\end{center}

\end{minipage}};
% Text Node
\draw (305.5,39.5) node   [align=left] {\begin{minipage}[lt]{86.04pt}\setlength\topsep{0pt}
\begin{center}
Recovery Network
\end{center}

\end{minipage}};
% Text Node
\draw (625,250) node [anchor=north west][inner sep=0.75pt]   [align=left] {$R(h)$};
% Text Node
\draw (338.52,243) node   [align=left] {\begin{minipage}[lt]{53.75pt}\setlength\topsep{0pt}
\begin{center}
brightness\\factor
\end{center}

\end{minipage}};
% Text Node
\draw (224.5,195.5) node   [align=left] {...};
% Text Node
\draw (120.25,197) node   [align=left] {JPEG};
% Text Node
\draw (334.5,197) node   [align=left] {$\mu$};
% Text Node
\draw (438.75,194.5) node   [align=left] {$f_{noise}$};
% Text Node
\draw (543,195) node   [align=left] {$W_{rgb}$};


\end{tikzpicture}

}
    
    \caption{The learnable components in the RGB transformation network, $R(h)$, simplified from \citep{can2019customized}, which models the physical camera. Networks and the yellow components model the green components are modelled by explicit equations.}
    \label{fig:reverser}
\end{figure}



==> figures/spectral_shift_net.tex <==
\begin{figure}
    \centering
\resizebox{0.9\columnwidth}{!}{%
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp0503338579563517] 
\draw (62.25,93) node  {\includegraphics[width=69pt]{./images/localmatdb/COCO_train2014_000000377583.jpg}};
%Straight Lines [id:da9055200828979537] 
\draw [line width=1.5]    (110.25,95.5) -- (149.5,95.5) ;
\draw [shift={(153.5,95.91)}, rotate = 180.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Trapezoid [id:dp3350037437424662] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (170.93,65.54) -- (201,79.21) -- (201,102.34) -- (170.93,116.01) -- cycle ;
%Shape: Trapezoid [id:dp08804479658449882] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (265,116.01) -- (234.93,102.34) -- (234.93,79.21) -- (265,65.54) -- cycle ;
%Shape: Rectangle [id:dp438234708797661] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (155,51) -- (283,51) -- (283,142) -- (155,142) -- cycle ;
%Straight Lines [id:da7571166622930214] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (201,90) -- (231,90) ;
\draw [shift={(234,90)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da49669829497050366] 
\draw [line width=1.5]    (286.25,95.5) -- (325.5,95.5) ;
\draw [shift={(329.5,95.91)}, rotate = 180.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Image [id:dp5056612688113442] 
\draw (378,93) node  {\includegraphics[width=69pt]{./images/recovered_hsi/vis_hsi_4_-75_10_6.png}};
%Straight Lines [id:da7018074260821203] 
\draw    (218,91.33) -- (218,190) -- (244,190) ;
\draw [shift={(247,190)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp7503443717023159] 
\draw [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (252,173.4) .. controls (252,170.42) and (254.42,168) .. (257.4,168) -- (273.6,168) .. controls (276.58,168) and (279,170.42) .. (279,173.4) -- (279,211.6) .. controls (279,214.58) and (276.58,217) .. (273.6,217) -- (257.4,217) .. controls (254.42,217) and (252,214.58) .. (252,211.6) -- cycle ;
%Straight Lines [id:da7227791432068211] 
\draw    (279,189) -- (304,189) ;
\draw [shift={(307,189)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp3522349124753221] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]  (309,173.4) .. controls (309,170.42) and (311.42,168) .. (314.4,168) -- (330.6,168) .. controls (333.58,168) and (336,170.42) .. (336,173.4) -- (336,211.6) .. controls (336,214.58) and (333.58,217) .. (330.6,217) -- (314.4,217) .. controls (311.42,217) and (309,214.58) .. (309,211.6) -- cycle ;
%Shape: Rectangle [id:dp5046343067651715] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (247.58,161.88) -- (339.58,161.88) -- (339.58,222.42) -- (247.58,222.42) -- cycle ;
%Straight Lines [id:da048642715805137016] 
\draw    (341.8,189) -- (385.43,189) ;
\draw [shift={(388.43,189)}, rotate = 180.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw    (375,189) -- (375,237) ;
\draw [shift={(375,237)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw (360,240) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $\nu, \mu, \sigma$}};

\draw (320,250) node [anchor=north west][inner sep=0.75pt]   [align=center] {{learnable parameters}};


%Shape: Rectangle [id:dp9112737440784218] 
% \draw   (391.6,151.14) -- (425,151.14) -- (425,227.4) -- (391.6,227.4) -- cycle ;

% Text Node
\draw (159,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {encoder};
% Text Node
\draw (223,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {decoder};
% Text Node
\draw (156,145) node [anchor=north west][inner sep=0.75pt]   [align=left] {$S(x)$};
% Text Node
\draw (252.5,183) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{17.8pt}\setlength\topsep{0pt}
\begin{center}
1$\times$1\\conv
\end{center}

\end{minipage}};
% Text Node
\draw (310,183) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{16.22pt}\setlength\topsep{0pt}
\begin{center}
avg\\pool
\end{center}

\end{minipage}};
% Text Node
\draw (340,154.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\times$3};
% Text Node
\draw (395,159) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $\Delta band_1$}};
% Text Node
\draw (395,172) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $\Delta band_2$}};
% Text Node
\draw (395,210) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $\Delta band_n$}};
% Text Node
\draw (415.5,188) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {...};

% Text Node
\draw (17,130) node [anchor=north west][inner sep=0.75pt]   [align=center] {sRGB image ($x$)};
% Text Node
\draw (317,130) node [anchor=north west][inner sep=0.75pt]   [align=left] {hyperspectral image ($\hat{h}$)};
% Text Node
\draw (386,225) node [anchor=north west][inner sep=0.75pt]  [align=center] {band shifts};

\draw (225,225) node [anchor=north west][inner sep=0.75pt]  [align=center] {spectra processing module};

\draw [black,decorate, decoration = {calligraphic brace, mirror, raise = 6pt, amplitude = 4pt}] (405,157) -- (405,222);

\end{tikzpicture}

}
\caption{The network architecture to predict the learnable parameters and band shifts.}
\label{fig:response_shift}
\end{figure}


==> figures/train.tex <==
\begin{figure}
    \centering

    
\resizebox{\columnwidth}{!}{%
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,396); %set diagram left start at 0, and has height of 396

%Straight Lines [id:da29828265219945016] 
\draw [line width=1.5]    (67.71,55.5) -- (107,55.5) ;
\draw [shift={(110.96,55.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da10520982939383772] 
\draw [line width=1.5]    (189.71,55.5) -- (228.96,55.5) ;
\draw [shift={(232.96,55.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Rounded Rect [id:dp5129992308143838] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (116.71,100.88) .. controls (116.71,96.46) and (120.29,92.88) .. (124.71,92.88) -- (178.71,92.88) .. controls (183.13,92.88) and (186.71,96.46) .. (186.71,100.88) -- (186.71,124.88) .. controls (186.71,129.3) and (183.13,132.88) .. (178.71,132.88) -- (124.71,132.88) .. controls (120.29,132.88) and (116.71,129.3) .. (116.71,124.88) -- cycle ;

%Rounded Rect [id:dp38386542910444854] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (115.71,42.88) .. controls (115.71,38.46) and (119.29,34.88) .. (123.71,34.88) -- (177.71,34.88) .. controls (182.13,34.88) and (185.71,38.46) .. (185.71,42.88) -- (185.71,66.88) .. controls (185.71,71.3) and (182.13,74.88) .. (177.71,74.88) -- (123.71,74.88) .. controls (119.29,74.88) and (115.71,71.3) .. (115.71,66.88) -- cycle ;

%Straight Lines [id:da11831517996596674] 
\draw [line width=1.5]    (195.71,112.5) -- (234.96,112.5) ;
\draw [shift={(191.71,112.5)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da6058198254043183] 
\draw [line width=1.5]    (73.71,112.5) -- (112.96,112.5) ;
\draw [shift={(69.71,112.5)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Rectangle [id:dp4205890718971843] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (30,30) -- (271.13,30) -- (271.13,138.05) -- (30,138.05) -- cycle ;
%Straight Lines [id:da17107607370134525] 
\draw [line width=1.5]    (322.71,55.5) -- (361.96,55.5) ;
\draw [shift={(365.96,55.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da08689941508124832] 
\draw [line width=1.5]    (444.71,55.5) -- (483.96,55.5) ;
\draw [shift={(487.96,55.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Rounded Rect [id:dp44276531653832873] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (371.71,100.88) .. controls (371.71,96.46) and (375.29,92.88) .. (379.71,92.88) -- (433.71,92.88) .. controls (438.13,92.88) and (441.71,96.46) .. (441.71,100.88) -- (441.71,124.88) .. controls (441.71,129.3) and (438.13,132.88) .. (433.71,132.88) -- (379.71,132.88) .. controls (375.29,132.88) and (371.71,129.3) .. (371.71,124.88) -- cycle ;

%Rounded Rect [id:dp44748162113844536] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (370.71,42.88) .. controls (370.71,38.46) and (374.29,34.88) .. (378.71,34.88) -- (432.71,34.88) .. controls (437.13,34.88) and (440.71,38.46) .. (440.71,42.88) -- (440.71,66.88) .. controls (440.71,71.3) and (437.13,74.88) .. (432.71,74.88) -- (378.71,74.88) .. controls (374.29,74.88) and (370.71,71.3) .. (370.71,66.88) -- cycle ;

%Straight Lines [id:da8174954703096746] 
\draw [line width=1.5]    (450.71,112.5) -- (489.96,112.5) ;
\draw [shift={(446.71,112.5)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5318976568121268] 
\draw [line width=1.5]    (328.71,112.5) -- (367.96,112.5) ;
\draw [shift={(324.71,112.5)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Rectangle [id:dp1606854723351141] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (285,30) -- (526.13,30) -- (526.13,138.05) -- (285,138.05) -- cycle ;

% Text Node
\draw (134,104.38) node [anchor=north west][inner sep=0.75pt]   [align=left] {$R_s(h)$};
% Text Node
\draw (135.71,47.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$S(x)$};
% Text Node
\draw (40.46,50) node [anchor=north west][inner sep=0.75pt] [font=\Large]   {$x_s$};
% Text Node
\draw (240,42) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\hat{h}_s$};
% Text Node
\draw (240,100) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\hat{h}_s$};
% Text Node
\draw (41,102) node [anchor=north west][inner sep=0.75pt]  [font=\Large]   {$\hat{x}_s$};
% Text Node
\draw (294.46,50) node [anchor=north west][inner sep=0.75pt]  [font=\Large]   {$x_m$};
% Text Node
\draw (494.46,42) node [anchor=north west][inner sep=0.75pt]  [font=\Large] {$\hat{h}_m$};
% Text Node
\draw (495.46,100) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\hat{h}_m$};
% Text Node
\draw (295.46,101) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\hat{x}_m$};
% Text Node
\draw (390.71,47.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$S(x)$};
% Text Node
\draw (387,104.38) node [anchor=north west][inner sep=0.75pt]   [align=left] {$R_m(h)$};
% Text Node
% \draw (129,146) node [anchor=north west][inner sep=0.75pt]   [align=left] {W\_rgb};
% % Text Node
% \draw (382,146) node [anchor=north west][inner sep=0.75pt]   [align=left] {W\_rgb\textasciicircum *};
% Text Node
\draw (31,10) node [anchor=north west][inner sep=0.75pt]   [align=left] [font=\large] {\textbf{spectral dataset}};
% Text Node
\draw (286,10) node [anchor=north west][inner sep=0.75pt]   [align=left] [font=\large] {\textbf{material dataset}};

%%%%%%%%%%%%%%%%%%%%%%%%
%Straight Lines [id:da5268163498713656] 
\draw [line width=1.5]    (605.71,56.38) -- (644.96,56.75) ;
\draw [shift={(648.96,56.79)}, rotate = 180.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da79335232538129] 
\draw [line width=1.5]    (727.71,55.38) -- (750.96,55.75) ;
\draw [shift={(751.96,55.79)}, rotate = 180.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Rounded Rect [id:dp9434390080369051] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (654.71,100.88) .. controls (654.71,96.46) and (658.29,92.88) .. (662.71,92.88) -- (716.71,92.88) .. controls (721.13,92.88) and (724.71,96.46) .. (724.71,100.88) -- (724.71,124.88) .. controls (724.71,129.3) and (721.13,132.88) .. (716.71,132.88) -- (662.71,132.88) .. controls (658.29,132.88) and (654.71,129.3) .. (654.71,124.88) -- cycle ;

%Rounded Rect [id:dp8792109878731198] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (653.71,43.88) .. controls (653.71,39.46) and (657.29,35.88) .. (661.71,35.88) -- (715.71,35.88) .. controls (720.13,35.88) and (723.71,39.46) .. (723.71,43.88) -- (723.71,67.88) .. controls (723.71,72.3) and (720.13,75.88) .. (715.71,75.88) -- (661.71,75.88) .. controls (657.29,75.88) and (653.71,72.3) .. (653.71,67.88) -- cycle ;

%Straight Lines [id:da5282897073488892] 
\draw [line width=1.5]    (733.71,112.42) -- (752.96,112.79) ;
\draw [shift={(729.71,112.38)}, rotate = 0.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da8525152769243973] 
\draw [line width=1.5]    (633,114.42) -- (650.96,114.79) ;
\draw [shift={(632,114.38)}, rotate = 0.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Rectangle [id:dp6508620956979398] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (540,30) -- (830,30) -- (830,138.05) -- (540,138.05) -- cycle ;


% Text Node
\draw (570,46) node [anchor=north west][inner sep=0.75pt] [font=\Large]  [align=left] {$h_s$};
% Text Node
\draw (752,46) node [anchor=north west][inner sep=0.75pt] [font=\Large]  [align=left] {$R_s(h_s)$};
% Text Node
\draw (752,103.88) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$R_s(h_s)$};
% Text Node
\draw (550.46,103.88) node [anchor=north west][inner sep=0.75pt] [font=\Large]  [align=left] {$S(R_s(h_s))$};

% Text Node
\draw (541,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{spectral dataset} (measured $h$ as input)};
% Text Node
\draw (670,47) node [anchor=north west][inner sep=0.75pt]   [align=left] {$R_s(h)$};
% Text Node
\draw (673,104.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$S(x)$};


\end{tikzpicture}


}
    
    \caption{The data flow for spectral as well as material datasets. Specifically, these two datasets share the same $S(x)$ but have their own $R(h)$ to model the cameras.}
    \label{fig:train_rgb_fig}
\end{figure}
